Estimating the overlap between dependent computations for automatic parallelization

Researchers working on the automatic parallelization of programs have long known that too much parallelism can be even worse for performance than too little, because spawning a task to be run on another CPU incurs overheads. Autoparallelizing compilers have therefore long tried to use granularity analysis to ensure that they only spawn off computations whose cost will probably exceed the spawn-off cost by a comfortable margin. However, this is not enough to yield good results, because data dependencies may \emph{also} limit the usefulness of running computations in parallel. If one computation blocks almost immediately and can resume only after another has completed its work, then the cost of parallelization again exceeds the benefit. We present a set of algorithms for recognizing places in a program where it is worthwhile to execute two or more computations in parallel that pay attention to the second of these issues as well as the first. Our system uses profiling information to compute the times at which a procedure call consumes the values of its input arguments and the times at which it produces the values of its output arguments. Given two calls that may be executed in parallel, our system uses the times of production and consumption of the variables they share to determine how much their executions would overlap if they were run in parallel, and therefore whether executing them in parallel is a good idea or not. We have implemented this technique for Mercury in the form of a tool that uses profiling data to generate recommendations about what to parallelize, for the Mercury compiler to apply on the next compilation of the program. We present preliminary results that show that this technique can yield useful parallelization speedups, while requiring nothing more from the programmer than representative input data for the profiling run.

==> small_overlap.tex <==
\expandafter\ifx\csname graph\endcsname\relax
   \csname newbox\expandafter\endcsname\csname graph\endcsname
\fi
\ifx\graphtemp\undefined
  \csname newdimen\endcsname\graphtemp
\fi
\expandafter\setbox\csname graph\endcsname
 =\vtop{\vskip 0pt\hbox{%
    \special{pn 8}%
    \special{pa 690 153}%
    \special{pa 1648 153}%
    \special{pa 1648 0}%
    \special{pa 690 0}%
    \special{pa 690 153}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.077in
    \rlap{\kern 0.785in\lower\graphtemp\hbox to 0pt{\hss $pA$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.077in
    \rlap{\kern 1.264in\lower\graphtemp\hbox to 0pt{\hss $pR$\hss}}%
    \special{pa 881 0}%
    \special{pa 881 153}%
    \special{dt 0.024}%
    \special{pa 1648 153}%
    \special{pa 2414 153}%
    \special{pa 2414 0}%
    \special{pa 1648 0}%
    \special{pa 1648 153}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.077in
    \rlap{\kern 1.839in\lower\graphtemp\hbox to 0pt{\hss $qA$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.077in
    \rlap{\kern 2.222in\lower\graphtemp\hbox to 0pt{\hss $qR$\hss}}%
    \special{pa 2031 0}%
    \special{pa 2031 153}%
    \special{dt 0.024}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 872 192}%
    \special{pa 881 153}%
    \special{pa 891 192}%
    \special{pa 872 192}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 881 249}%
    \special{pa 881 192}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.345in
    \rlap{\kern 0.881in\lower\graphtemp\hbox to 0pt{\hss produce $A$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 2021 192}%
    \special{pa 2031 153}%
    \special{pa 2040 192}%
    \special{pa 2021 192}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 2031 249}%
    \special{pa 2031 192}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.345in
    \rlap{\kern 2.031in\lower\graphtemp\hbox to 0pt{\hss consume $A$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.077in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{Seq: p, q~~\hss}}%
    \special{pa 690 690}%
    \special{pa 1648 690}%
    \special{pa 1648 536}%
    \special{pa 690 536}%
    \special{pa 690 690}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.613in
    \rlap{\kern 0.785in\lower\graphtemp\hbox to 0pt{\hss $pA$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.613in
    \rlap{\kern 1.264in\lower\graphtemp\hbox to 0pt{\hss $pR$\hss}}%
    \special{pa 881 536}%
    \special{pa 881 690}%
    \special{dt 0.024}%
    \special{pa 690 843}%
    \special{pa 1456 843}%
    \special{pa 1456 690}%
    \special{pa 690 690}%
    \special{pa 690 843}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.766in
    \rlap{\kern 0.881in\lower\graphtemp\hbox to 0pt{\hss $qA$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.766in
    \rlap{\kern 1.264in\lower\graphtemp\hbox to 0pt{\hss $qR$\hss}}%
    \special{pa 1073 690}%
    \special{pa 1073 843}%
    \special{dt 0.024}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 1063 881}%
    \special{pa 1073 843}%
    \special{pa 1082 881}%
    \special{pa 1063 881}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 1073 939}%
    \special{pa 1073 881}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.034in
    \rlap{\kern 1.073in\lower\graphtemp\hbox to 0pt{\hss consume $A$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.690in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{Par: p \& q\hss}}%
    \special{pa 3276 153}%
    \special{pa 4234 153}%
    \special{pa 4234 0}%
    \special{pa 3276 0}%
    \special{pa 3276 153}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.077in
    \rlap{\kern 3.659in\lower\graphtemp\hbox to 0pt{\hss $pA$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.077in
    \rlap{\kern 4.138in\lower\graphtemp\hbox to 0pt{\hss $pR$\hss}}%
    \special{pa 4042 0}%
    \special{pa 4042 153}%
    \special{dt 0.024}%
    \special{pa 4234 153}%
    \special{pa 5000 153}%
    \special{pa 5000 0}%
    \special{pa 4234 0}%
    \special{pa 4234 153}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.077in
    \rlap{\kern 4.330in\lower\graphtemp\hbox to 0pt{\hss $qA$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.077in
    \rlap{\kern 4.713in\lower\graphtemp\hbox to 0pt{\hss $qR$\hss}}%
    \special{pa 4425 0}%
    \special{pa 4425 153}%
    \special{dt 0.024}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 4033 192}%
    \special{pa 4042 153}%
    \special{pa 4052 192}%
    \special{pa 4033 192}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 4042 249}%
    \special{pa 4042 192}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.345in
    \rlap{\kern 4.042in\lower\graphtemp\hbox to 0pt{\hss produce $A$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 4416 192}%
    \special{pa 4425 153}%
    \special{pa 4435 192}%
    \special{pa 4416 192}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 4425 345}%
    \special{pa 4425 192}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.441in
    \rlap{\kern 4.425in\lower\graphtemp\hbox to 0pt{\hss consume $A$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.077in
    \rlap{\kern 2.586in\lower\graphtemp\hbox to 0pt{Seq: p, q~~\hss}}%
    \special{pa 3276 690}%
    \special{pa 4234 690}%
    \special{pa 4234 536}%
    \special{pa 3276 536}%
    \special{pa 3276 690}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.613in
    \rlap{\kern 3.659in\lower\graphtemp\hbox to 0pt{\hss $pA$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.613in
    \rlap{\kern 4.138in\lower\graphtemp\hbox to 0pt{\hss $pR$\hss}}%
    \special{pa 4042 536}%
    \special{pa 4042 690}%
    \special{dt 0.024}%
    \special{pa 3276 843}%
    \special{pa 3467 843}%
    \special{pa 3467 690}%
    \special{pa 3276 690}%
    \special{pa 3276 843}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.766in
    \rlap{\kern 3.372in\lower\graphtemp\hbox to 0pt{\hss $qA$\hss}}%
    \special{pa 4042 843}%
    \special{pa 4617 843}%
    \special{pa 4617 690}%
    \special{pa 4042 690}%
    \special{pa 4042 843}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.766in
    \rlap{\kern 4.330in\lower\graphtemp\hbox to 0pt{\hss $qR$\hss}}%
    \special{sh 1.000}%
    \special{pn 1}%
    \special{pa 4033 881}%
    \special{pa 4042 843}%
    \special{pa 4052 881}%
    \special{pa 4033 881}%
    \special{fp}%
    \special{pn 8}%
    \special{pa 4042 939}%
    \special{pa 4042 881}%
    \special{fp}%
    \graphtemp=.5ex
    \advance\graphtemp by 1.034in
    \rlap{\kern 4.042in\lower\graphtemp\hbox to 0pt{\hss consume $A$\hss}}%
    \graphtemp=.5ex
    \advance\graphtemp by 0.690in
    \rlap{\kern 2.586in\lower\graphtemp\hbox to 0pt{Par: p \& q\hss}}%
    \hbox{\vrule depth1.111in width0pt height 0pt}%
    \kern 5.000in
  }%
}%

